Interaction versus dimerization in one-dimensional Fermi systems

In order to study the effect of interaction and lattice distortion on quantum coherence in one-dimensional Fermi systems, we calculate the ground state energy and the phase sensitivity of a ring of interacting spinless fermions on a dimerized lattice. Our numerical DMRG (Density Matrix Renormalization Group) studies, in which we keep up to 1000 states for systems of about 100 sites, are supplemented by analytical considerations using bosonization techniques. We find a delocalized phase for an attractive interaction, which differs from that obtained for random lattice distortions. The extension of this delocalized phase depends strongly on the dimerization induced modification of the interaction. Taking into account the harmonic lattice energy, we find a dimerized ground state for a repulsive interaction only. The dimerization is suppressed at half filling, when the correlation gap becomes large.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 443 M
63 0 V
1673 0 R
-63 0 V
600 636 M
63 0 V
1673 0 R
-63 0 V
600 828 M
63 0 V
1673 0 R
-63 0 V
600 1021 M
63 0 V
1673 0 R
-63 0 V
600 1213 M
63 0 V
1673 0 R
-63 0 V
600 1406 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
618 1242 M
17 17 V
18 12 V
17 10 V
18 9 V
17 8 V
18 7 V
17 6 V
18 6 V
17 6 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
18 4 V
17 3 V
18 4 V
17 4 V
18 3 V
17 3 V
18 4 V
17 3 V
18 3 V
17 2 V
18 3 V
17 3 V
18 2 V
18 3 V
17 2 V
18 3 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 1 V
18 2 V
18 2 V
17 1 V
18 2 V
17 1 V
18 2 V
17 1 V
18 2 V
17 1 V
18 1 V
17 1 V
18 2 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
18 1 V
17 0 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
LT1
2109 1290 D
1468 366 D
1294 595 D
1121 943 D
1034 1097 D
947 1204 D
860 1260 D
774 1270 D
687 1248 D
643 1226 D
LT2
2109 1190 A
1468 263 A
1294 400 A
1121 866 A
1034 1085 A
947 1218 A
860 1272 A
774 1274 A
687 1248 A
643 1225 A
LT3
2109 1090 B
1468 251 B
1294 256 B
1121 331 B
1034 501 B
947 772 B
860 1002 B
774 1111 B
687 1121 B
643 1105 B
LT4
2109 990 C
1468 251 C
1294 251 C
1121 259 C
1034 360 C
947 715 C
860 1020 C
774 1122 C
687 1122 C
643 1104 C
LT5
2109 890 T
1468 251 T
1294 251 T
1121 251 T
1034 252 T
947 267 T
860 424 T
774 768 T
687 903 T
643 902 T
LT6
2109 790 S
1468 251 S
1294 251 S
1121 251 S
1034 251 S
947 251 S
860 329 S
774 782 S
687 906 S
643 902 S
LT7
2109 690 D
947 251 D
730 304 D
687 512 D
643 610 D
609 609 D
LT8
2109 590 A
947 251 A
730 264 A
687 519 A
643 612 A
609 608 A
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1259 M
1736 0 V
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
916 251 M
0 63 V
0 1146 R
0 -63 V
1231 251 M
0 63 V
0 1146 R
0 -63 V
1547 251 M
0 63 V
0 1146 R
0 -63 V
1863 251 M
0 63 V
0 1146 R
0 -63 V
2178 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
658 1259 D
717 1259 D
775 1259 D
834 1259 D
892 1259 D
951 1259 D
1009 1259 D
1068 1259 D
1126 1259 D
1185 1258 D
1243 1258 D
1301 1258 D
1360 1258 D
1418 1258 D
1477 1258 D
1535 1258 D
1594 1258 D
1652 1258 D
1769 1258 D
1827 1258 D
1886 1258 D
1944 1258 D
2003 1258 D
2061 1258 D
2120 1258 D
2178 1258 D
LT1
694 1258 A
787 1257 A
881 1257 A
974 1256 A
1068 1254 A
1161 1253 A
1255 1251 A
1348 1249 A
1442 1246 A
1535 1244 A
1629 1241 A
1722 1238 A
1816 1234 A
1909 1231 A
2003 1227 A
2096 1223 A
2190 1219 A
LT2
758 1255 B
916 1246 B
1073 1231 B
1231 1211 B
1389 1187 B
1547 1159 B
1705 1127 B
1863 1092 B
2020 1053 B
2178 1011 B
LT3
663 1252 C
726 1243 C
789 1231 C
853 1218 C
916 1204 C
979 1187 C
1042 1169 C
1105 1150 C
1168 1129 C
1231 1107 C
1294 1084 C
1358 1060 C
1421 1035 C
1484 1008 C
1547 981 C
1610 953 C
1673 924 C
1736 894 C
1799 863 C
1863 831 C
1926 799 C
1989 765 C
2052 731 C
2115 697 C
2178 661 C
LT4
675 1245 T
750 1227 T
825 1204 T
901 1177 T
976 1148 T
1051 1116 T
1126 1081 T
1201 1044 T
1276 1005 T
1352 964 T
1427 921 T
1502 877 T
1577 830 T
1652 783 T
1727 733 T
1802 683 T
1878 630 T
1953 577 T
2028 522 T
2103 466 T
2178 409 T
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1259 M
1736 0 V
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1154 856 D
600 1259 D
624 1255 D
648 1251 D
672 1247 D
696 1243 D
721 1238 D
745 1232 D
769 1226 D
793 1220 D
817 1213 D
865 1199 D
913 1184 D
962 1168 D
1010 1150 D
1058 1132 D
1106 1113 D
1155 1093 D
1203 1072 D
1251 1050 D
1299 1027 D
1347 1003 D
1396 979 D
1444 955 D
1492 930 D
1540 904 D
1589 878 D
1637 851 D
1757 785 D
1830 743 D
1902 699 D
1974 654 D
2047 608 D
2119 561 D
2191 513 D
2264 465 D
2336 415 D
LT1
1154 756 A
600 1259 A
624 1258 A
648 1257 A
672 1256 A
696 1254 A
721 1252 A
745 1249 A
769 1246 A
793 1243 A
817 1239 A
913 1219 A
1010 1193 A
1106 1161 A
1203 1124 A
1299 1083 A
1396 1038 A
1492 990 A
1589 938 A
1685 884 A
1757 841 A
1830 797 A
1902 752 A
1974 705 A
2047 657 A
2119 608 A
2191 558 A
2264 507 A
2336 454 A
LT2
1154 656 B
600 1259 B
624 1259 B
648 1258 B
672 1258 B
696 1257 B
721 1256 B
745 1254 B
769 1253 B
793 1251 B
817 1249 B
865 1245 B
913 1239 B
962 1232 B
1010 1225 B
1058 1216 B
1106 1207 B
1155 1196 B
1203 1185 B
1251 1172 B
1372 1135 B
1492 1090 B
1613 1038 B
1733 980 B
1854 915 B
1974 846 B
2095 771 B
2215 693 B
2336 610 B
LT3
1154 556 C
600 1259 C
624 1259 C
648 1258 C
672 1258 C
696 1257 C
721 1257 C
745 1256 C
769 1255 C
793 1253 C
817 1252 C
913 1245 C
1010 1235 C
1106 1223 C
1203 1208 C
1299 1190 C
1396 1170 C
1492 1147 C
1589 1120 C
1685 1091 C
1757 1067 C
1830 1041 C
1902 1014 C
1974 984 C
2047 952 C
2119 918 C
2191 881 C
2264 842 C
2336 802 C
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 471 M
63 0 V
1673 0 R
-63 0 V
600 691 M
63 0 V
1673 0 R
-63 0 V
600 910 M
63 0 V
1673 0 R
-63 0 V
600 1130 M
63 0 V
1673 0 R
-63 0 V
600 1350 M
63 0 V
1673 0 R
-63 0 V
745 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1323 251 M
0 63 V
0 1146 R
0 -63 V
1613 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2191 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1613 262 D
1468 262 D
1323 262 D
1179 262 D
1034 262 D
889 262 D
817 262 D
745 262 D
1468 306 D
1323 306 D
1179 306 D
1034 306 D
889 306 D
817 306 D
745 306 D
1323 361 D
1179 361 D
1034 361 D
889 361 D
817 361 D
745 361 D
1034 471 D
889 471 D
817 471 D
745 471 D
889 581 D
817 581 D
745 581 D
745 691 D
LT1
1613 306 A
1468 361 A
1468 471 A
1323 471 A
1179 471 A
1323 581 A
1179 581 A
1034 581 A
1179 691 A
1034 691 A
889 691 A
817 691 A
1034 801 A
889 801 A
817 801 A
745 801 A
889 910 A
817 910 A
745 910 A
889 1020 A
817 1020 A
745 1020 A
817 1130 A
745 1130 A
817 1240 A
745 1240 A
745 1350 A
LT2
2191 306 B
2047 306 B
1902 306 B
1757 306 B
2191 361 B
2047 361 B
1902 361 B
1757 361 B
1613 361 B
2191 471 B
2047 471 B
1902 471 B
1757 471 B
1613 471 B
2191 581 B
2047 581 B
1902 581 B
1757 581 B
1613 581 B
1468 581 B
2191 691 B
2047 691 B
1902 691 B
1757 691 B
1613 691 B
1468 691 B
1323 691 B
2191 801 B
2047 801 B
1902 801 B
1757 801 B
1613 801 B
1468 801 B
1323 801 B
1179 801 B
2191 910 B
2047 910 B
1902 910 B
1757 910 B
1613 910 B
1468 910 B
1323 910 B
1179 910 B
1034 910 B
2191 1020 B
2047 1020 B
1902 1020 B
1757 1020 B
1613 1020 B
1468 1020 B
1323 1020 B
1179 1020 B
1034 1020 B
2191 1130 B
2047 1130 B
1902 1130 B
1757 1130 B
1613 1130 B
1468 1130 B
1323 1130 B
1179 1130 B
1034 1130 B
889 1130 B
2191 1240 B
2047 1240 B
1902 1240 B
1757 1240 B
1613 1240 B
1468 1240 B
1323 1240 B
1179 1240 B
1034 1240 B
889 1240 B
2191 1350 B
2047 1350 B
1902 1350 B
1757 1350 B
1613 1350 B
1468 1350 B
1323 1350 B
1179 1350 B
1034 1350 B
889 1350 B
817 1350 B
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 385 M
63 0 V
1673 0 R
-63 0 V
600 520 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 788 M
63 0 V
1673 0 R
-63 0 V
600 923 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1191 M
63 0 V
1673 0 R
-63 0 V
600 1326 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
874 251 M
0 63 V
0 1146 R
0 -63 V
1240 251 M
0 63 V
0 1146 R
0 -63 V
1605 251 M
0 63 V
0 1146 R
0 -63 V
1971 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1396 520 D
600 1425 D
691 1388 D
783 1349 D
874 1308 D
965 1264 D
1057 1218 D
1148 1169 D
1240 1119 D
1331 1066 D
1422 1011 D
1514 954 D
1605 894 D
1696 833 D
1788 769 D
1879 703 D
1971 635 D
2062 564 D
2153 492 D
2245 417 D
2336 340 D
LT1
1396 420 A
600 1458 A
691 1453 A
783 1443 A
874 1430 A
965 1413 A
1057 1393 A
1148 1369 A
1240 1341 A
1331 1310 A
1422 1275 A
1514 1237 A
1605 1196 A
1696 1151 A
1788 1102 A
1879 1051 A
1971 997 A
2062 939 A
2153 878 A
2245 815 A
2336 748 A
LT2
600 1425 M
18 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -9 V
18 -8 V
17 -9 V
18 -8 V
17 -9 V
18 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
18 -10 V
17 -9 V
18 -9 V
17 -10 V
18 -9 V
17 -10 V
18 -9 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
18 -11 V
17 -10 V
18 -11 V
17 -10 V
18 -11 V
17 -11 V
18 -11 V
17 -10 V
18 -11 V
17 -12 V
18 -11 V
17 -11 V
18 -11 V
18 -12 V
17 -11 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -13 V
18 -12 V
17 -12 V
18 -13 V
18 -13 V
17 -12 V
18 -13 V
17 -13 V
18 -13 V
17 -13 V
18 -13 V
17 -13 V
18 -13 V
17 -14 V
18 -13 V
17 -14 V
18 -13 V
18 -14 V
17 -14 V
18 -14 V
17 -13 V
18 -14 V
17 -14 V
18 -15 V
17 -14 V
18 -14 V
17 -15 V
18 -14 V
17 -15 V
18 -14 V
17 -15 V
18 -15 V
LT3
600 1456 M
18 -1 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -3 V
18 -4 V
17 -3 V
18 -4 V
17 -3 V
18 -4 V
18 -4 V
17 -5 V
18 -4 V
17 -5 V
18 -4 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
17 -5 V
18 -6 V
17 -5 V
18 -6 V
18 -6 V
17 -6 V
18 -6 V
17 -7 V
18 -6 V
17 -7 V
18 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -7 V
17 -8 V
18 -7 V
17 -8 V
18 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
17 -9 V
18 -10 V
18 -9 V
17 -10 V
18 -9 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -11 V
18 -10 V
17 -11 V
18 -10 V
17 -11 V
18 -11 V
17 -11 V
18 -11 V
18 -11 V
17 -11 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -13 V
18 -12 V
17 -13 V
18 -12 V
17 -13 V
18 -13 V
17 -13 V
18 -13 V
17 -13 V
18 -13 V
17 -14 V
18 -13 V
17 -14 V
18 -13 V
17 -14 V
18 -14 V
stroke
grestore
end
showpage
}
\put(1276,420){\makebox(0,0)[r]{anti-periodic}}
\put(1276,520){\makebox(0,0)[r]{periodic }}
\put(1468,51){\makebox(0,0){$\lambda u$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta E( \lambda u)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){0.05}}
\put(1971,151){\makebox(0,0){0.04}}
\put(1605,151){\makebox(0,0){0.03}}
\put(1240,151){\makebox(0,0){0.02}}
\put(874,151){\makebox(0,0){0.01}}
\put(540,1460){\makebox(0,0)[r]{0}}
\put(540,1326){\makebox(0,0)[r]{-0.02}}
\put(540,1191){\makebox(0,0)[r]{-0.04}}
\put(540,1057){\makebox(0,0)[r]{-0.06}}
\put(540,923){\makebox(0,0)[r]{-0.08}}
\put(540,788){\makebox(0,0)[r]{-0.1}}
\put(540,654){\makebox(0,0)[r]{-0.12}}
\put(540,520){\makebox(0,0)[r]{-0.14}}
\put(540,385){\makebox(0,0)[r]{-0.16}}
\put(540,251){\makebox(0,0)[r]{-0.18}}
\end{picture}


==> fig12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 393 M
63 0 V
1673 0 R
-63 0 V
600 535 M
63 0 V
1673 0 R
-63 0 V
600 678 M
63 0 V
1673 0 R
-63 0 V
600 820 M
63 0 V
1673 0 R
-63 0 V
600 962 M
63 0 V
1673 0 R
-63 0 V
600 1104 M
63 0 V
1673 0 R
-63 0 V
600 1247 M
63 0 V
1673 0 R
-63 0 V
600 1389 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
947 251 M
0 63 V
0 1146 R
0 -63 V
1294 251 M
0 63 V
0 1146 R
0 -63 V
1642 251 M
0 63 V
0 1146 R
0 -63 V
1989 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
2041 757 D
1468 561 D
1034 409 D
890 357 D
LT1
2046 773 A
1468 596 A
1034 495 A
890 480 A
LT2
2046 792 B
1468 635 B
1034 563 B
890 557 B
LT3
602 251 M
15 6 V
18 6 V
17 7 V
17 6 V
18 7 V
17 6 V
18 7 V
17 6 V
17 7 V
18 6 V
17 6 V
17 7 V
18 6 V
17 6 V
17 7 V
18 6 V
17 6 V
17 7 V
18 6 V
17 6 V
18 6 V
17 7 V
17 6 V
18 6 V
17 6 V
17 6 V
18 7 V
17 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 7 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 5 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 5 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
18 6 V
17 6 V
17 6 V
18 6 V
17 6 V
LT4
618 471 M
17 0 V
18 0 V
17 0 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
17 1 V
18 0 V
17 1 V
18 1 V
17 1 V
18 2 V
18 1 V
17 2 V
18 2 V
17 2 V
18 2 V
17 3 V
18 2 V
17 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 4 V
18 3 V
17 4 V
18 3 V
17 4 V
18 4 V
17 3 V
18 4 V
17 4 V
18 4 V
17 4 V
18 5 V
17 4 V
18 4 V
17 4 V
18 5 V
18 4 V
17 5 V
18 4 V
17 5 V
18 4 V
17 5 V
18 5 V
17 4 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
17 6 V
18 5 V
17 5 V
18 5 V
17 5 V
18 6 V
17 5 V
18 5 V
17 5 V
18 6 V
18 5 V
17 5 V
18 6 V
17 5 V
18 5 V
17 6 V
18 5 V
17 5 V
18 6 V
17 5 V
18 5 V
17 6 V
18 5 V
17 5 V
18 6 V
LT5
618 550 M
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 1 V
17 0 V
18 1 V
18 0 V
17 1 V
18 1 V
17 1 V
18 2 V
17 1 V
18 1 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
18 3 V
17 2 V
18 3 V
17 2 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 3 V
17 4 V
18 3 V
17 4 V
18 3 V
18 4 V
17 3 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 4 V
18 4 V
17 5 V
18 4 V
17 4 V
18 5 V
17 4 V
18 5 V
17 4 V
18 4 V
17 5 V
18 5 V
17 4 V
18 5 V
17 4 V
18 5 V
18 5 V
17 4 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
17 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
17 5 V
18 5 V
LT6
1034 918 C
890 864 C
774 841 C
LT7
2041 1416 T
1468 1131 T
1034 930 T
890 874 T
LT8
2041 1436 S
1468 1160 S
1034 963 S
890 904 S
LT0
618 790 M
17 1 V
18 1 V
17 3 V
18 3 V
17 5 V
18 5 V
17 6 V
18 6 V
17 6 V
18 7 V
17 7 V
18 7 V
17 7 V
18 8 V
18 7 V
17 8 V
18 7 V
17 8 V
18 8 V
17 8 V
18 7 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
18 8 V
18 8 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
18 8 V
17 9 V
18 8 V
17 8 V
18 8 V
17 8 V
18 8 V
17 8 V
18 9 V
18 8 V
17 8 V
18 8 V
17 8 V
18 9 V
17 8 V
18 8 V
17 8 V
18 8 V
17 9 V
18 8 V
17 8 V
18 8 V
18 9 V
17 8 V
18 8 V
17 8 V
18 9 V
17 8 V
18 8 V
17 8 V
18 9 V
17 8 V
18 8 V
17 8 V
18 9 V
17 8 V
18 8 V
18 8 V
17 9 V
18 8 V
17 8 V
18 9 V
17 8 V
18 8 V
17 8 V
18 9 V
17 8 V
18 8 V
17 8 V
18 9 V
18 8 V
17 8 V
18 9 V
17 8 V
9 4 V
stroke
grestore
end
showpage
}
\put(1034,678){\makebox(0,0)[l]{$V\!=2$}}
\put(722,1033){\makebox(0,0)[l]{$V\!=4$}}
\put(1381,1033){\makebox(0,0)[l]{$u=0.05, \lambda_V=0 \; \; \triangle$}}
\put(1642,1176){\makebox(0,0)[l]{$u=0 \; \times$}}
\put(1381,927){\makebox(0,0)[l]{$u=0.05,  \lambda_V=\lambda_t \; \times\!\!\!\!\!\!+$}}
\put(1381,358){\makebox(0,0)[l]{$u=0.05,  \lambda_V=\lambda_t \; \square$}}
\put(1381,464){\makebox(0,0)[l]{$u=0.05, \lambda_V=0 \; +$}}
\put(1642,571){\makebox(0,0)[l]{$u=0 \; \diamond$}}
\put(1468,51){\makebox(0,0){$1/M$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta(u,V)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){0.1}}
\put(1989,151){\makebox(0,0){0.08}}
\put(1642,151){\makebox(0,0){0.06}}
\put(1294,151){\makebox(0,0){0.04}}
\put(947,151){\makebox(0,0){0.02}}
\put(600,151){\makebox(0,0){0}}
\put(540,1389){\makebox(0,0)[r]{1.6}}
\put(540,1247){\makebox(0,0)[r]{1.4}}
\put(540,1104){\makebox(0,0)[r]{1.2}}
\put(540,962){\makebox(0,0)[r]{1}}
\put(540,820){\makebox(0,0)[r]{0.8}}
\put(540,678){\makebox(0,0)[r]{0.6}}
\put(540,535){\makebox(0,0)[r]{0.4}}
\put(540,393){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 372 M
63 0 V
1673 0 R
-63 0 V
600 493 M
63 0 V
1673 0 R
-63 0 V
600 614 M
63 0 V
1673 0 R
-63 0 V
600 735 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 976 M
63 0 V
1673 0 R
-63 0 V
600 1097 M
63 0 V
1673 0 R
-63 0 V
600 1218 M
63 0 V
1673 0 R
-63 0 V
600 1339 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
618 1083 M
17 26 V
18 19 V
17 16 V
18 14 V
17 12 V
18 11 V
17 10 V
18 10 V
17 9 V
18 8 V
17 8 V
18 7 V
17 7 V
18 7 V
18 6 V
17 6 V
18 6 V
17 5 V
18 6 V
17 5 V
18 5 V
17 5 V
18 4 V
17 5 V
18 4 V
17 4 V
18 4 V
18 4 V
17 4 V
18 4 V
17 3 V
18 4 V
17 3 V
18 3 V
17 4 V
18 3 V
17 3 V
18 3 V
17 2 V
18 3 V
17 3 V
18 2 V
18 3 V
17 3 V
18 2 V
17 2 V
18 3 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
18 1 V
17 2 V
18 2 V
17 1 V
18 2 V
17 1 V
18 2 V
17 1 V
18 2 V
17 1 V
18 1 V
17 2 V
18 1 V
17 1 V
18 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 1 V
18 0 V
17 1 V
18 1 V
17 1 V
18 0 V
17 1 V
18 1 V
18 0 V
17 1 V
18 0 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
LT1
2336 1425 D
1902 1414 D
1468 1376 D
1294 1352 D
1208 1337 D
1121 1319 D
1086 1310 D
1034 1299 D
947 1275 D
860 1246 D
774 1209 D
687 1158 D
643 1119 D
LT2
1588 553 A
2336 887 A
1902 1057 A
1468 1202 A
1294 1241 A
1208 1254 A
1121 1261 A
1103 1262 A
1034 1262 A
947 1254 A
860 1237 A
774 1207 A
687 1157 A
LT3
618 1083 M
17 26 V
18 19 V
17 16 V
18 14 V
17 12 V
18 11 V
17 10 V
18 9 V
17 9 V
18 8 V
17 7 V
18 7 V
17 6 V
18 6 V
18 5 V
17 4 V
18 5 V
17 3 V
18 4 V
17 3 V
18 2 V
17 2 V
18 2 V
17 1 V
18 1 V
17 1 V
18 0 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -2 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -3 V
17 -4 V
18 -3 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -5 V
17 -4 V
18 -5 V
17 -5 V
18 -5 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
18 -5 V
17 -6 V
18 -6 V
17 -5 V
18 -6 V
17 -6 V
18 -7 V
17 -6 V
18 -6 V
17 -6 V
18 -7 V
17 -6 V
18 -7 V
17 -7 V
18 -6 V
18 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -8 V
17 -7 V
18 -7 V
17 -7 V
18 -8 V
17 -7 V
18 -8 V
18 -7 V
17 -8 V
18 -8 V
17 -7 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -7 V
17 -8 V
18 -8 V
17 -8 V
18 -9 V
17 -8 V
18 -8 V
LT4
1588 453 B
1468 1257 B
1294 1266 B
1121 1265 B
1034 1260 B
774 1205 B
687 1160 B
600 1067 B
LT5
618 1083 M
17 26 V
18 19 V
17 16 V
18 14 V
17 12 V
18 11 V
17 10 V
18 9 V
17 8 V
18 7 V
17 7 V
18 7 V
17 5 V
18 6 V
18 4 V
17 5 V
18 4 V
17 3 V
18 3 V
17 3 V
18 3 V
17 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
18 1 V
17 1 V
18 0 V
17 1 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -1 V
18 -2 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -2 V
17 -2 V
18 -2 V
17 -3 V
18 -2 V
17 -2 V
18 -3 V
18 -2 V
17 -3 V
18 -2 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -2 V
18 -3 V
17 -3 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -3 V
LT6
1588 353 C
1468 802 C
1294 915 C
1121 1025 C
1034 1075 C
774 1161 C
687 1143 C
600 1061 C
LT7
618 1083 M
17 26 V
18 19 V
17 16 V
18 13 V
17 12 V
18 10 V
17 9 V
18 7 V
17 5 V
18 4 V
17 3 V
18 2 V
17 0 V
18 0 V
18 -2 V
17 -3 V
18 -4 V
17 -4 V
18 -6 V
17 -6 V
18 -7 V
17 -7 V
18 -8 V
17 -9 V
18 -9 V
17 -9 V
18 -10 V
18 -10 V
17 -11 V
18 -11 V
17 -11 V
18 -11 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -13 V
17 -13 V
18 -12 V
17 -13 V
18 -13 V
18 -13 V
17 -13 V
18 -12 V
17 -13 V
18 -13 V
17 -14 V
18 -13 V
17 -13 V
18 -13 V
17 -13 V
18 -13 V
17 -13 V
18 -13 V
18 -13 V
17 -13 V
18 -13 V
17 -12 V
18 -13 V
17 -13 V
18 -13 V
17 -13 V
18 -12 V
17 -13 V
18 -13 V
17 -12 V
18 -13 V
17 -12 V
18 -13 V
18 -12 V
17 -12 V
18 -13 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -13 V
18 -12 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -11 V
stroke
grestore
end
showpage
}
\put(1468,353){\makebox(0,0)[r]{$u=0.05$, $M=24$}}
\put(1468,453){\makebox(0,0)[r]{$u=0.01$, $M=24$}}
\put(1468,553){\makebox(0,0)[r]{$u=0.01$, $M=50$}}
\put(1468,51){\makebox(0,0){$V$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M\Delta E(u)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){0}}
\put(1902,151){\makebox(0,0){-0.5}}
\put(1468,151){\makebox(0,0){-1}}
\put(1034,151){\makebox(0,0){-1.5}}
\put(600,151){\makebox(0,0){-2}}
\put(540,1460){\makebox(0,0)[r]{3.2}}
\put(540,1339){\makebox(0,0)[r]{3}}
\put(540,1218){\makebox(0,0)[r]{2.8}}
\put(540,1097){\makebox(0,0)[r]{2.6}}
\put(540,976){\makebox(0,0)[r]{2.4}}
\put(540,856){\makebox(0,0)[r]{2.2}}
\put(540,735){\makebox(0,0)[r]{2}}
\put(540,614){\makebox(0,0)[r]{1.8}}
\put(540,493){\makebox(0,0)[r]{1.6}}
\put(540,372){\makebox(0,0)[r]{1.4}}
\put(540,251){\makebox(0,0)[r]{1.2}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
-868 0 R
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 424 M
63 0 V
1673 0 R
-63 0 V
600 596 M
63 0 V
1673 0 R
-63 0 V
600 769 M
63 0 V
1673 0 R
-63 0 V
600 942 M
63 0 V
1673 0 R
-63 0 V
600 1115 M
63 0 V
1673 0 R
-63 0 V
600 1287 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
817 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1251 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1685 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2119 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
618 1156 M
17 20 V
18 15 V
17 12 V
18 10 V
17 9 V
18 9 V
17 7 V
18 7 V
17 6 V
18 6 V
17 5 V
18 5 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 3 V
17 3 V
18 3 V
17 3 V
18 2 V
17 3 V
18 2 V
17 2 V
18 3 V
18 2 V
17 1 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
17 1 V
18 2 V
17 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
17 -1 V
18 -2 V
18 -3 V
17 -2 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -4 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
17 -6 V
18 -7 V
17 -7 V
18 -9 V
17 -9 V
18 -10 V
17 -12 V
18 -15 V
17 -20 V
LT1
1685 933 D
1468 1029 D
1251 1126 D
1034 1209 D
947 1231 D
904 1238 D
860 1243 D
852 1243 D
817 1243 D
774 1239 D
730 1229 D
687 1212 D
643 1183 D
LT2
1685 627 A
1468 793 A
1251 990 A
1034 1168 A
947 1215 A
904 1231 A
860 1241 A
839 1244 A
817 1245 A
774 1241 A
730 1231 A
687 1212 A
643 1183 A
622 1161 A
LT3
1685 339 B
1468 413 B
1251 567 B
1034 839 B
947 969 B
904 1033 B
860 1090 B
856 1096 B
852 1101 B
839 1116 B
817 1139 B
774 1176 B
730 1196 B
687 1198 B
643 1177 B
622 1157 B
600 1116 B
LT4
1685 251 C
1468 269 C
1251 343 C
1034 662 C
947 876 C
904 981 C
860 1072 C
856 1081 C
852 1088 C
839 1111 C
774 1188 C
730 1207 C
817 1143 C
687 1202 C
643 1178 C
stroke
grestore
end
showpage
}
\put(665,545){\makebox(0,0)[l]{$0.05$, $100$ }}
\put(1511,424){\makebox(0,0)[l]{$0.05$, $50$ }}
\put(1520,804){\makebox(0,0)[l]{$0.01$, $100$ }}
\put(1316,1132){\makebox(0,0)[l]{$0.01$, $50$ }}
\put(1468,51){\makebox(0,0){$V$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M\Delta E(u)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){2}}
\put(2119,151){\makebox(0,0){1.5}}
\put(1902,151){\makebox(0,0){1}}
\put(1685,151){\makebox(0,0){0.5}}
\put(1468,151){\makebox(0,0){0}}
\put(1251,151){\makebox(0,0){-0.5}}
\put(1034,151){\makebox(0,0){-1}}
\put(817,151){\makebox(0,0){-1.5}}
\put(600,151){\makebox(0,0){-2}}
\put(540,1460){\makebox(0,0)[r]{3.5}}
\put(540,1287){\makebox(0,0)[r]{3}}
\put(540,1115){\makebox(0,0)[r]{2.5}}
\put(540,942){\makebox(0,0)[r]{2}}
\put(540,769){\makebox(0,0)[r]{1.5}}
\put(540,596){\makebox(0,0)[r]{1}}
\put(540,424){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 424 M
63 0 V
1673 0 R
-63 0 V
600 596 M
63 0 V
1673 0 R
-63 0 V
600 769 M
63 0 V
1673 0 R
-63 0 V
600 942 M
63 0 V
1673 0 R
-63 0 V
600 1115 M
63 0 V
1673 0 R
-63 0 V
600 1287 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
618 1141 M
17 15 V
18 11 V
17 9 V
18 8 V
17 7 V
18 6 V
17 6 V
18 5 V
17 5 V
18 5 V
17 4 V
18 5 V
17 4 V
18 3 V
18 4 V
17 3 V
18 4 V
17 3 V
18 3 V
17 3 V
18 3 V
17 3 V
18 2 V
17 3 V
18 2 V
17 3 V
18 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
17 2 V
18 2 V
18 1 V
17 1 V
18 2 V
17 1 V
18 1 V
17 2 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 2 V
18 1 V
18 1 V
17 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 1 V
17 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 0 V
17 1 V
18 1 V
18 0 V
17 1 V
18 1 V
17 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
17 1 V
18 0 V
17 0 V
18 1 V
18 0 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
LT1
2109 1184 D
2336 269 D
1902 310 D
1468 482 D
1294 639 D
1208 738 D
1121 846 D
1077 251 D
1034 953 D
947 1049 D
860 1121 D
774 1159 D
730 1163 D
687 1158 D
643 1143 D
600 251 D
LT2
2109 1084 A
2336 251 A
1902 253 A
1468 313 A
1294 459 A
1208 595 A
1121 761 A
1077 846 A
1034 927 A
947 1061 A
860 1142 A
774 1170 A
730 1169 A
687 1159 A
643 1143 A
600 1110 A
LT3
2109 984 B
1121 353 B
1034 440 B
947 579 B
860 758 B
774 932 B
730 999 B
687 1044 B
643 1065 B
LT4
2109 884 C
1121 265 C
1034 311 C
947 458 C
860 723 C
817 855 C
774 960 C
730 1028 C
687 1063 C
643 1072 C
600 1065 C
LT5
2109 784 T
1121 253 T
1034 257 T
947 267 T
860 299 T
774 396 T
730 490 T
687 612 T
643 745 T
LT6
2109 684 S
1121 251 S
1034 251 S
947 251 S
860 255 S
817 265 S
774 299 S
730 396 S
687 575 S
643 766 S
600 893 S
LT7
2109 584 D
860 251 D
774 252 D
730 254 D
687 257 D
643 266 D
600 290 D
LT8
2109 484 A
947 251 A
860 251 A
817 251 A
774 251 A
730 251 A
687 251 A
643 251 A
600 330 A
600 255 A
stroke
grestore
end
showpage
}
\put(1989,484){\makebox(0,0)[r]{}}
\put(1989,534){\makebox(0,0)[r]{$0.4$}}
\put(1989,684){\makebox(0,0)[r]{}}
\put(1989,734){\makebox(0,0)[r]{$0.3$}}
\put(1989,884){\makebox(0,0)[r]{}}
\put(1989,934){\makebox(0,0)[r]{$0.2$}}
\put(1989,1084){\makebox(0,0)[r]{}}
\put(1989,1134){\makebox(0,0)[r]{$0.1$}}
\put(1468,51){\makebox(0,0){$V$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M\Delta E(u)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){0}}
\put(1902,151){\makebox(0,0){-0.5}}
\put(1468,151){\makebox(0,0){-1}}
\put(1034,151){\makebox(0,0){-1.5}}
\put(600,151){\makebox(0,0){-2}}
\put(540,1460){\makebox(0,0)[r]{3.5}}
\put(540,1287){\makebox(0,0)[r]{3}}
\put(540,1115){\makebox(0,0)[r]{2.5}}
\put(540,942){\makebox(0,0)[r]{2}}
\put(540,769){\makebox(0,0)[r]{1.5}}
\put(540,596){\makebox(0,0)[r]{1}}
\put(540,424){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
1736 0 V
-868 0 R
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 424 M
63 0 V
1673 0 R
-63 0 V
600 596 M
63 0 V
1673 0 R
-63 0 V
600 769 M
63 0 V
1673 0 R
-63 0 V
600 942 M
63 0 V
1673 0 R
-63 0 V
600 1115 M
63 0 V
1673 0 R
-63 0 V
600 1287 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
817 251 M
0 63 V
0 1146 R
0 -63 V
1034 251 M
0 63 V
0 1146 R
0 -63 V
1251 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1685 251 M
0 63 V
0 1146 R
0 -63 V
1902 251 M
0 63 V
0 1146 R
0 -63 V
2119 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
618 1156 M
17 20 V
18 15 V
17 12 V
18 10 V
17 9 V
18 9 V
17 7 V
18 7 V
17 6 V
18 6 V
17 5 V
18 5 V
17 5 V
18 4 V
18 4 V
17 4 V
18 4 V
17 4 V
18 3 V
17 3 V
18 3 V
17 3 V
18 2 V
17 3 V
18 2 V
17 2 V
18 3 V
18 2 V
17 1 V
18 2 V
17 2 V
18 1 V
17 2 V
18 1 V
17 1 V
18 2 V
17 1 V
18 1 V
17 0 V
18 1 V
17 1 V
18 0 V
18 1 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 0 V
17 0 V
18 -1 V
17 0 V
18 -1 V
18 0 V
17 -1 V
18 -1 V
17 0 V
18 -1 V
17 -1 V
18 -2 V
17 -1 V
18 -1 V
17 -2 V
18 -1 V
17 -2 V
18 -2 V
17 -1 V
18 -2 V
18 -3 V
17 -2 V
18 -2 V
17 -3 V
18 -2 V
17 -3 V
18 -3 V
17 -3 V
18 -3 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
18 -4 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
17 -6 V
18 -7 V
17 -7 V
18 -9 V
17 -9 V
18 -10 V
17 -12 V
18 -15 V
17 -20 V
LT1
2217 1149 D
2336 570 D
1902 755 D
1685 886 D
1468 1029 D
1251 1159 D
1034 1246 D
947 1261 D
904 1263 D
860 1262 D
856 1262 D
852 1261 D
839 1260 D
817 1257 D
730 1233 D
687 1213 D
643 1184 D
622 1162 D
LT2
2217 1049 A
1902 422 A
1685 569 A
1468 793 A
1251 1043 A
1034 1220 A
947 1253 A
904 1260 A
860 1262 A
856 1261 A
852 1261 A
839 1260 A
817 1257 A
730 1234 A
687 1213 A
643 1183 A
622 1161 A
600 1114 A
LT3
2217 949 B
2336 256 B
1902 274 B
1468 413 B
1251 654 B
1034 1005 B
947 1123 B
904 1168 B
860 1201 B
856 1204 B
852 1206 B
839 1213 B
817 1222 B
730 1225 B
687 1210 B
643 1181 B
622 1160 B
LT4
2217 849 C
1902 251 C
1685 253 C
1468 269 C
1251 405 C
1034 884 C
947 1079 C
904 1149 C
860 1198 C
856 1201 C
852 1205 C
839 1247 C
817 1225 C
730 1228 C
687 1210 C
643 1181 C
600 1112 C
LT5
2217 749 T
1034 727 T
947 939 T
860 1111 T
817 1167 T
774 1200 T
730 1210 T
687 1201 T
643 1174 T
622 1153 T
LT6
2217 649 S
1034 529 S
947 838 S
860 1098 S
817 1171 S
774 1208 S
730 1215 S
687 1202 S
643 1174 S
622 1152 S
stroke
grestore
end
showpage
}
\put(2097,699){\makebox(0,0)[r]{$0.1$}}
\put(2097,749){\makebox(0,0)[r]{}}
\put(2097,899){\makebox(0,0)[r]{$0.05$}}
\put(2097,949){\makebox(0,0)[r]{}}
\put(2097,1099){\makebox(0,0)[r]{$0.01$}}
\put(2097,1149){\makebox(0,0)[r]{}}
\put(1468,51){\makebox(0,0){$V$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$M\Delta E(u)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){2}}
\put(2119,151){\makebox(0,0){1.5}}
\put(1902,151){\makebox(0,0){1}}
\put(1685,151){\makebox(0,0){0.5}}
\put(1468,151){\makebox(0,0){0}}
\put(1251,151){\makebox(0,0){-0.5}}
\put(1034,151){\makebox(0,0){-1}}
\put(817,151){\makebox(0,0){-1.5}}
\put(600,151){\makebox(0,0){-2}}
\put(540,1460){\makebox(0,0)[r]{3.5}}
\put(540,1287){\makebox(0,0)[r]{3}}
\put(540,1115){\makebox(0,0)[r]{2.5}}
\put(540,942){\makebox(0,0)[r]{2}}
\put(540,769){\makebox(0,0)[r]{1.5}}
\put(540,596){\makebox(0,0)[r]{1}}
\put(540,424){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 493 M
63 0 V
1673 0 R
-63 0 V
600 735 M
63 0 V
1673 0 R
-63 0 V
600 976 M
63 0 V
1673 0 R
-63 0 V
600 1218 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
774 251 M
0 63 V
0 1146 R
0 -63 V
947 251 M
0 63 V
0 1146 R
0 -63 V
1121 251 M
0 63 V
0 1146 R
0 -63 V
1294 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1642 251 M
0 63 V
0 1146 R
0 -63 V
1815 251 M
0 63 V
0 1146 R
0 -63 V
1989 251 M
0 63 V
0 1146 R
0 -63 V
2162 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
1007 1121 M
180 0 V
618 1460 M
17 -1 V
18 -2 V
17 -1 V
18 -2 V
17 -2 V
18 -2 V
17 -3 V
18 -3 V
17 -2 V
18 -3 V
17 -4 V
18 -3 V
17 -3 V
18 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -4 V
18 -4 V
17 -5 V
18 -5 V
17 -4 V
18 -5 V
17 -5 V
18 -5 V
17 -5 V
18 -6 V
18 -5 V
17 -6 V
18 -5 V
17 -6 V
18 -6 V
17 -6 V
18 -6 V
17 -6 V
18 -7 V
17 -6 V
18 -7 V
17 -6 V
18 -7 V
17 -7 V
18 -7 V
18 -6 V
17 -8 V
18 -7 V
17 -7 V
18 -7 V
17 -8 V
18 -7 V
17 -8 V
18 -8 V
17 -7 V
18 -8 V
17 -8 V
18 -8 V
18 -8 V
17 -9 V
18 -8 V
17 -8 V
18 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -9 V
17 -8 V
18 -9 V
17 -9 V
18 -10 V
17 -9 V
18 -9 V
18 -9 V
17 -10 V
18 -9 V
17 -10 V
18 -9 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
18 -11 V
17 -10 V
18 -10 V
17 -11 V
18 -11 V
17 -10 V
18 -11 V
17 -11 V
18 -11 V
17 -10 V
18 -11 V
17 -12 V
18 -11 V
17 -11 V
18 -11 V
LT1
1067 1021 D
669 1452 D
739 1441 D
808 1428 D
878 1412 D
947 1394 D
1017 1374 D
1086 1353 D
1156 1329 D
1225 1305 D
1294 1278 D
1364 1251 D
1433 1222 D
1503 1191 D
1572 1160 D
1642 1127 D
1711 1093 D
1780 1058 D
1850 1022 D
1919 985 D
1989 947 D
2058 908 D
2128 868 D
2197 827 D
2267 786 D
2336 743 D
LT2
1007 921 M
180 0 V
618 1458 M
17 -4 V
18 -4 V
17 -4 V
18 -5 V
17 -6 V
18 -5 V
17 -6 V
18 -6 V
17 -6 V
18 -7 V
17 -7 V
18 -7 V
17 -7 V
18 -7 V
18 -8 V
17 -7 V
18 -8 V
17 -8 V
18 -8 V
17 -8 V
18 -8 V
17 -9 V
18 -8 V
17 -9 V
18 -9 V
17 -9 V
18 -9 V
18 -9 V
17 -9 V
18 -10 V
17 -9 V
18 -9 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -10 V
17 -10 V
18 -11 V
18 -10 V
17 -11 V
18 -10 V
17 -11 V
18 -11 V
17 -11 V
18 -11 V
17 -11 V
18 -11 V
17 -11 V
18 -11 V
17 -11 V
18 -12 V
18 -11 V
17 -12 V
18 -11 V
17 -12 V
18 -12 V
17 -11 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -12 V
17 -12 V
18 -13 V
18 -12 V
17 -12 V
18 -13 V
17 -12 V
18 -13 V
17 -13 V
18 -12 V
17 -13 V
18 -13 V
17 -13 V
18 -12 V
17 -13 V
18 -13 V
18 -13 V
17 -13 V
18 -14 V
17 -13 V
18 -13 V
17 -13 V
18 -14 V
17 -13 V
18 -13 V
17 -14 V
18 -13 V
17 -14 V
18 -13 V
17 -14 V
18 -14 V
LT3
1067 821 A
683 1444 A
765 1422 A
848 1394 A
931 1363 A
1013 1327 A
1096 1289 A
1179 1247 A
1261 1203 A
1344 1156 A
1427 1107 A
1509 1055 A
1592 1002 A
1675 946 A
1757 889 A
1840 830 A
1923 769 A
2005 706 A
2088 642 A
2171 576 A
2253 509 A
2336 440 A
stroke
grestore
end
showpage
}
\put(947,821){\makebox(0,0)[r]{$V\!=\!2$}}
\put(947,921){\makebox(0,0)[r]{$V\!=\!2$}}
\put(947,1021){\makebox(0,0)[r]{$V\!=\!1$}}
\put(947,1121){\makebox(0,0)[r]{$V\!=\!1$}}
\put(1468,51){\makebox(0,0){$\lambda u$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta E( \lambda u)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){0.05}}
\put(2162,151){\makebox(0,0){}}
\put(1989,151){\makebox(0,0){0.04}}
\put(1815,151){\makebox(0,0){}}
\put(1642,151){\makebox(0,0){0.03}}
\put(1468,151){\makebox(0,0){}}
\put(1294,151){\makebox(0,0){0.02}}
\put(1121,151){\makebox(0,0){}}
\put(947,151){\makebox(0,0){0.01}}
\put(774,151){\makebox(0,0){}}
\put(600,151){\makebox(0,0){0}}
\put(540,1460){\makebox(0,0)[r]{0}}
\put(540,1218){\makebox(0,0)[r]{-0.5}}
\put(540,976){\makebox(0,0)[r]{-1}}
\put(540,735){\makebox(0,0)[r]{-1.5}}
\put(540,493){\makebox(0,0)[r]{-2}}
\put(540,251){\makebox(0,0)[r]{-2.5}}
\end{picture}

